Proximity Effect and Charging in Mesoscopic Normal Metal - Superconductor Junction Systems

Charging effects in mesoscopic junctions suppress the tunneling of electrons. In normal metal - superconductor systems they also suppress the proximity effect, thereby revealing the nature of the microscopic processes and of the ground state of the system. The effect can be made visible since the charging and proximity effect and hence the transport properties of the system can be modulated by gate voltages. If the superconducting electrode is isolated, electron number parity effect lead to an even-odd asymmetry in the proximity effect.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
#---------------------------------- cut here ----------------------------------
# This is a shell archive.  Remove anything before this line,
# then unpack it by saving it in a file and typing "sh file".
#
# if there is a problem, I will send you the figures:
#       bruder@tfp.physik.uni-karlsruhe.de
#
# This archive contains:
#	fig1.ps		fig1lowerin.ps	fig1upperin.ps	fig2.ps
#	fig3.ps
#

LANG=""; export LANG
PATH=/bin:/usr/bin:$PATH; export PATH

echo x - fig1.ps
cat >fig1.ps <<'@EOF'
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig1.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
528 420 m
528 430 l
1585 420 m
1585 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
1585 2030 m
1585 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
528 344 m
gsave
528 344 translate
0 rotate
0 -30  m
(0) CS
(0) show
grestore
newpath
2642 344 m
gsave
2642 344 translate
0 rotate
0 -30  m
(1) CS
(1) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
1585 192 m
gsave
1585 192 translate
0 rotate
0 0  m
(T/TC) CS
(T/T) show
/Helvetica findfont
54 scalefont
 setfont
0 -27 rmoveto
(C) show
grestore
newpath
528 420 m
538 420 l
528 688 m
538 688 l
528 956 m
538 956 l
528 1225 m
538 1225 l
528 1493 m
538 1493 l
528 1761 m
538 1761 l
2642 420 m
2632 420 l
2642 688 m
2632 688 l
2642 956 m
2632 956 l
2642 1225 m
2632 1225 l
2642 1493 m
2632 1493 l
2642 1761 m
2632 1761 l
stroke
528 420 m
548 420 l
528 956 m
548 956 l
528 1493 m
548 1493 l
2642 420 m
2622 420 l
2642 956 m
2622 956 l
2642 1493 m
2622 1493 l
/Helvetica findfont
91 scalefont
 setfont
stroke
469 420 m
gsave
469 420 translate
0 rotate
0 -30  m
(0.0) RJ
(0.0) show
grestore
newpath
469 956 m
gsave
469 956 translate
0 rotate
0 -30  m
(0.2) RJ
(0.2) show
grestore
newpath
469 1493 m
gsave
469 1493 translate
0 rotate
0 -30  m
(0.4) RJ
(0.4) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
274 1225 m
gsave
274 1225 translate
90 rotate
0 0  m
(|<YNYN>|) CS
(|<) show
/Symbol findfont
91 scalefont
 setfont
(Y) show
/Helvetica findfont
91 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
0 -27 rmoveto
(N) show
/Helvetica findfont
91 scalefont
 setfont
0 27 rmoveto
/Symbol findfont
91 scalefont
 setfont
(Y) show
/Helvetica findfont
91 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
0 -27 rmoveto
(N) show
/Helvetica findfont
91 scalefont
 setfont
0 27 rmoveto
(>|) show
grestore
newpath
1 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
1585 2198 m
gsave
1585 2198 translate
0 rotate
0 0  m
(Fig. 1) CS
(Fig. 1) show
grestore
newpath
7 setlinewidth
549 2376 m
677 2030 m
686 2009 l
697 1985 l
707 1962 l
718 1940 l
728 1920 l
739 1900 l
749 1881 l
760 1863 l
771 1846 l
781 1830 l
792 1814 l
802 1798 l
813 1784 l
823 1769 l
834 1756 l
845 1742 l
855 1730 l
866 1717 l
876 1705 l
887 1693 l
897 1682 l
908 1671 l
919 1660 l
929 1650 l
940 1639 l
950 1629 l
961 1620 l
971 1610 l
982 1601 l
993 1592 l
1003 1583 l
1014 1574 l
1024 1565 l
1035 1557 l
1045 1549 l
1056 1540 l
1067 1532 l
1077 1524 l
1088 1517 l
1098 1509 l
1109 1502 l
1119 1494 l
1130 1487 l
1141 1480 l
1151 1472 l
1162 1465 l
1172 1458 l
1183 1451 l
1193 1445 l
1204 1438 l
1215 1431 l
1225 1425 l
1236 1418 l
1246 1412 l
1257 1405 l
1267 1399 l
1278 1393 l
1289 1386 l
1299 1380 l
1310 1374 l
1320 1368 l
1331 1362 l
1341 1356 l
1352 1350 l
1363 1344 l
1373 1338 l
1384 1332 l
1394 1326 l
1405 1320 l
1415 1315 l
1426 1309 l
1437 1303 l
1447 1298 l
1458 1292 l
1468 1286 l
1479 1281 l
1489 1275 l
1500 1269 l
1511 1264 l
1521 1258 l
1532 1253 l
1542 1247 l
1553 1242 l
1563 1236 l
1574 1231 l
1585 1225 l
1595 1220 l
1606 1215 l
1616 1209 l
1627 1204 l
1637 1198 l
1648 1193 l
1658 1187 l
1669 1182 l
1680 1177 l
1690 1171 l
1701 1166 l
1711 1161 l
1722 1155 l
1732 1150 l
1743 1144 l
1754 1139 l
1764 1134 l
1775 1128 l
1785 1123 l
1796 1118 l
1806 1112 l
1817 1107 l
1828 1101 l
1838 1096 l
1849 1091 l
1859 1085 l
1870 1080 l
1880 1074 l
1891 1069 l
1902 1063 l
1912 1058 l
1923 1052 l
1933 1047 l
1944 1041 l
1954 1036 l
1965 1030 l
1976 1025 l
1986 1019 l
1997 1014 l
2007 1008 l
2018 1002 l
2028 997 l
2039 991 l
2050 985 l
2060 979 l
2071 974 l
2081 968 l
2092 962 l
2102 956 l
2113 950 l
2124 944 l
2134 938 l
2145 932 l
2155 926 l
2166 920 l
2176 914 l
2187 908 l
2198 901 l
2208 895 l
2219 889 l
2229 882 l
2240 876 l
2250 869 l
2261 863 l
2272 856 l
2282 849 l
2293 842 l
2303 835 l
2314 828 l
2324 821 l
2335 814 l
2346 807 l
2356 800 l
2367 792 l
2377 784 l
2388 777 l
2398 769 l
2409 761 l
2420 753 l
2430 744 l
2441 736 l
2451 727 l
2462 718 l
2472 709 l
2483 699 l
2494 690 l
2504 680 l
2515 669 l
2525 658 l
2536 647 l
2546 635 l
2557 622 l
2568 609 l
2578 595 l
2589 580 l
2599 562 l
2610 543 l
2620 520 l
2631 491 l
2642 420 l
stroke
1 setlinewidth
7 setlinewidth
528 1179 m
570 1176 l
612 1174 l
654 1168 l
697 1166 l
739 1166 l
781 1169 l
823 1171 l
866 1173 l
908 1174 l
950 1172 l
993 1170 l
1035 1166 l
1045 1165 l
1056 1164 l
1066 1163 l
1077 1162 l
1087 1161 l
1098 1159 l
1109 1158 l
1119 1157 l
1130 1155 l
1140 1154 l
1151 1152 l
1161 1150 l
1172 1149 l
1183 1147 l
1193 1145 l
1204 1144 l
1214 1142 l
1225 1140 l
1235 1138 l
1246 1136 l
1257 1134 l
1267 1132 l
1278 1130 l
1288 1128 l
1299 1126 l
1309 1124 l
1320 1121 l
1331 1119 l
1341 1117 l
1352 1115 l
1362 1112 l
1373 1110 l
1383 1107 l
1394 1105 l
1405 1103 l
1415 1100 l
1426 1097 l
1436 1095 l
1447 1092 l
1457 1090 l
1468 1087 l
1479 1084 l
1489 1082 l
1500 1079 l
1510 1076 l
1521 1073 l
1531 1071 l
1542 1068 l
1553 1065 l
1563 1062 l
1574 1059 l
1584 1056 l
1595 1053 l
1605 1050 l
1616 1047 l
1627 1044 l
1637 1041 l
1648 1038 l
1658 1035 l
1669 1032 l
1679 1028 l
1690 1025 l
1701 1022 l
1711 1019 l
1722 1015 l
1732 1012 l
1743 1009 l
1753 1005 l
1764 1002 l
1775 999 l
1785 995 l
1796 992 l
1806 988 l
1817 985 l
1827 981 l
1838 977 l
1849 974 l
1859 970 l
1870 967 l
1880 963 l
1891 959 l
1901 955 l
1912 952 l
1923 948 l
1933 944 l
1944 940 l
1954 936 l
1965 932 l
1975 928 l
1986 924 l
1997 920 l
2007 916 l
2018 912 l
2028 908 l
2039 903 l
2049 899 l
2060 895 l
2071 891 l
2081 886 l
2092 882 l
2102 877 l
2113 873 l
2123 868 l
2134 864 l
2144 859 l
2155 854 l
2166 850 l
2176 845 l
2187 840 l
2197 835 l
2208 830 l
2218 825 l
2229 820 l
2240 815 l
2250 810 l
2261 804 l
2271 799 l
2282 794 l
2292 788 l
2303 783 l
2314 777 l
2324 771 l
2335 765 l
2345 759 l
2356 753 l
2366 747 l
2377 741 l
2388 734 l
2398 728 l
2409 721 l
2419 714 l
2430 707 l
2440 700 l
2451 693 l
2462 685 l
2472 678 l
2483 670 l
2493 661 l
2504 653 l
2514 644 l
2525 635 l
2536 625 l
2546 615 l
2557 604 l
2567 593 l
2578 580 l
2588 567 l
2599 552 l
2610 536 l
2620 516 l
2631 490 l
2641 436 l
2642 428 l
stroke
1 setlinewidth
7 setlinewidth
528 978 m
612 974 l
654 971 l
697 967 l
739 963 l
781 960 l
823 958 l
866 957 l
908 956 l
950 957 l
993 958 l
1035 959 l
1045 958 l
1056 958 l
1067 958 l
1077 958 l
1088 958 l
1098 959 l
1109 959 l
1119 959 l
1130 959 l
1141 959 l
1151 959 l
1162 959 l
1172 959 l
1183 959 l
1193 959 l
1204 958 l
1215 958 l
1225 958 l
1236 958 l
1246 957 l
1257 957 l
1267 956 l
1278 956 l
1289 955 l
1299 955 l
1310 954 l
1320 953 l
1331 953 l
1341 952 l
1352 951 l
1363 950 l
1373 949 l
1384 949 l
1394 948 l
1405 947 l
1415 946 l
1426 944 l
1437 943 l
1447 942 l
1458 941 l
1468 940 l
1479 938 l
1489 937 l
1500 936 l
1511 934 l
1521 933 l
1532 932 l
1542 930 l
1553 928 l
1563 927 l
1574 925 l
1585 924 l
1595 922 l
1606 920 l
1616 918 l
1627 917 l
1637 915 l
1648 913 l
1658 911 l
1669 909 l
1680 907 l
1690 905 l
1701 903 l
1711 901 l
1722 899 l
1732 897 l
1743 895 l
1754 892 l
1764 890 l
1775 888 l
1785 886 l
1796 883 l
1806 881 l
1817 879 l
1828 876 l
1838 874 l
1849 871 l
1859 869 l
1870 866 l
1880 863 l
1891 861 l
1902 858 l
1912 855 l
1923 852 l
1933 850 l
1944 847 l
1954 844 l
1965 841 l
1976 838 l
1986 835 l
1997 832 l
2007 829 l
2018 826 l
2028 823 l
2039 820 l
2050 816 l
2060 813 l
2071 810 l
2081 806 l
2092 803 l
2102 800 l
2113 796 l
2124 793 l
2134 789 l
2145 785 l
2155 782 l
2166 778 l
2176 774 l
2187 770 l
2198 766 l
2208 762 l
2219 758 l
2229 754 l
2240 750 l
2250 746 l
2261 742 l
2272 737 l
2282 733 l
2293 728 l
2303 724 l
2314 719 l
2324 714 l
2335 710 l
2346 705 l
2356 700 l
2367 695 l
2377 689 l
2388 684 l
2398 679 l
2409 673 l
2420 667 l
2430 661 l
2441 655 l
2451 649 l
2462 643 l
2472 636 l
2483 629 l
2494 622 l
2504 615 l
2515 607 l
2525 599 l
2536 591 l
2546 581 l
2557 572 l
2568 562 l
2578 552 l
2589 540 l
2599 528 l
2610 513 l
2620 496 l
2631 474 l
2642 420 l
stroke
1 setlinewidth
showpage
%%Trailer
@EOF

chmod 644 fig1.ps


rm -f /tmp/uud$$
(echo "begin 666 /tmp/uud$$\n#;VL*n#6%@x\n \nend" | uudecode) >/dev/null 2>&1
if [ X"`cat /tmp/uud$$ 2>&1`" = Xok ]
then
	unpacker=uudecode
else
	echo Compiling unpacker for non-ascii files
	pwd=`pwd`; cd /tmp
	cat >unpack$$.c <<'EOF'
#include <stdio.h>
#define C (*p++ - ' ' & 077)
main()
{
	int n;
	char buf[128], *p, a,b;

	scanf("begin %o ", &n);
	gets(buf);

	if (freopen(buf, "w", stdout) == NULL) {
		perror(buf);
		exit(1);
	}

	while (gets(p=buf) && (n=C)) {
		while (n>0) {
			a = C;
			if (n-- > 0) putchar(a << 2 | (b=C) >> 4);
			if (n-- > 0) putchar(b << 4 | (a=C) >> 2);
			if (n-- > 0) putchar(a << 6 | C);
		}
	}
	exit(0);
}
EOF
	cc -o unpack$$ unpack$$.c
	rm unpack$$.c
	cd $pwd
	unpacker=/tmp/unpack$$
fi
rm -f /tmp/uud$$

echo x - fig1lowerin.ps '[non-ascii]'
$unpacker <<'@eof'
